Rounding Fermionic Moment Relaxations: Improved Gaussian Approximations for Hamiltonians with Classical Interactions

Fermionic Hamiltonians with density--density interactions arise, for example, in extended Hubbard models and real-space representations of electronic-structure problems. We study the approximation of their maximum energy by Slater determinants. Our algorithm rounds a level-two fermionic semidefinite moment relaxation into two candidate Slater determinants and returns the one with larger energy, addressing the semidefinite programming (SDP) rounding question raised in~\cite{STH}. For two models with positive semidefinite terms, namely general classically interacting fermionic Hamiltonians and Fermionic Max Cut, our proposed rounding scheme achieves expected constant approximation ratios of $0.82699$ and $0.67971$, respectively. We further analyze the rounding procedures for traceless Hamiltonians on general graphs and obtain improved constant-factor guarantees on bipartite interaction graphs. Finally, we show that augmenting our construction with a postprocessing step that enforces an \textit{exact} particle number yields a $\frac12$-approximation on bipartite interaction graphs.

==> fmc_proof_graph.tex <==
\documentclass[varwidth=17cm,border=4pt]{standalone}
\usepackage{amsmath,amssymb}
\usepackage{pgfplots}
\usepackage{caption}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{minipage}{\linewidth}
\centering
\definecolor{fmcblue}{HTML}{2563A6}
\definecolor{fmcgreen}{HTML}{43866A}
\definecolor{fmcred}{HTML}{B54D54}
\def\fmctheta{2.654222328018}
\def\fmcalpha{0.679707787414}
\def\fmclambda{0.522370247775}
\pgfplotsset{fmcaxis/.style={
    width=0.475\linewidth,height=6.2cm,
    scale only axis=false,
    axis lines=left,axis line style={black!65},
    tick align=outside,tick style={black!65},
    label style={font=\small},tick label style={font=\small},
    title style={font=\small,yshift=2pt},
    ymajorgrids=true,grid style={black!8},
    clip=false,
}}
\begin{tikzpicture}
\begin{groupplot}[fmcaxis,group style={group size=2 by 1,horizontal sep=1.8cm}]
\nextgroupplot[
    xmin=pi/2,xmax=pi,ymin=0,ymax=9.4,
    xlabel={$\theta$},
    title={(a) The defining equation for $\theta_0$},
    xtick={1.570796327,2.654222328018,3.141592654},
    xticklabels={$\frac{\pi}{2}$,$\theta_0$,$\pi$},
    ytick={0,2,4,6,8},yticklabels={$0$,$2$,$4$,$6$,$8$}]
    \addplot[fmcred,dashed,thick,domain=pi/2:pi] {2};
    \addplot[fmcblue,very thick,domain=pi/2:pi,samples=220]
      {pi*sin(deg(x))*(1+cos(deg(x))+x*sin(deg(x)))};
    \addplot[fmcblue,densely dotted] coordinates
      {(2.654222328018,0)(2.654222328018,2)};
    \addplot[only marks,mark=*,mark size=2.3pt,fmcblue]
      coordinates {(2.654222328018,2)};
    \node[text=fmcblue,font=\footnotesize] at (rel axis cs:0.54,0.93)
      {$\pi\sin\theta\left(1+\cos\theta+\theta\sin\theta\right)$};
    \node[text=fmcred,font=\small,anchor=south east]
      at (axis cs:3.1,2.1) {$y=2$};
\nextgroupplot[
    title={(b) Lower bounds at $\lambda_{\mathrm{FMC}}$},
    xmin=0,xmax=pi,ymin=0.65,ymax=0.85,
    xlabel={$\theta$},
    ylabel={Lower bound on the ratio},
    xtick={0,1.047197551,2.654222328018,3.141592654},
    xticklabels={$0$,$\frac{\pi}{3}$,$\theta_0$,$\pi$},
    ytick={0.679707787414,0.75,0.8,0.85},
    yticklabels={$\alpha_0$,$0.75$,$0.80$,$0.85$}]
    \path[fill=fmcgreen,fill opacity=0.09]
        (axis cs:0,0.708333333) rectangle (axis cs:1.047197551,0.85);
    \addplot[fmcred,dashed,thick,domain=0:pi] {\fmcalpha};
    \addplot[fmcgreen,very thick] coordinates {(0,0.708333333)(1.047197551,0.708333333)};
    \addplot[black!35,densely dotted] coordinates {(1.047197551,0.65)(1.047197551,0.85)};
    \addplot[fmcblue,very thick,domain=pi/3:pi,samples=220]
      {\fmclambda/2*(1+cos(deg(x)))+sqrt(2*\fmclambda*(1-\fmclambda)*x/pi)};
    \addplot[fmcblue,densely dotted] coordinates {(2.654222328018,0.65)(2.654222328018,0.679707787414)};
    \addplot[only marks,mark=*,mark size=2.3pt,fmcblue] coordinates {(2.654222328018,0.679707787414)};
    \node[align=center,text=fmcgreen,font=\small] at (axis cs:0.52,0.804)
      {$s\ge\frac{1}{2}$\\[3pt]\textit{Step IV}};
    \node[text=fmcgreen,font=\small,anchor=south] at (axis cs:0.52,0.713) {$\frac{17}{24}$};
    \node[align=center,text=fmcblue,font=\small] at (axis cs:2.1,0.823)
      {$s\le\frac{1}{2}$\\[3pt]\textit{Steps II--III}};
    \node[text=fmcblue,font=\small] at (axis cs:1.75,0.765) {$F$};
\end{groupplot}
\end{tikzpicture}
\par\vspace{5pt}\captionsetup{font=small}
\captionof{figure}{%
\textbf{Left}: the unique solution $\theta_0\in\left]\frac \pi2,\pi\right[$
of $\pi\sin\theta(1+\cos\theta+\theta\sin\theta)=2$.
\textbf{Right}: the lower bounds established in \textit{Steps II--IV}
at $\lambda=\lambda_{\mathrm{FMC}}$.
For $\cos{\theta=}s\le\frac12$, the bound $F(\theta)$ attains
its minimum $\alpha_0$ at $\theta_0$, whereas
for $s\ge\frac12$, the ratio is greater than
$\frac{17}{24}$.
}
\label{fig:fmc-comparison-proof}
\end{minipage}
\end{document}
